gafro: Geometric Algebra for Robotics

Geometry is a fundamental part of robotics and there have been various frameworks of representation over the years. Recently, geometric algebra has gained attention for its property of unifying many of those previous ideas into one algebra. While there are already efficient open-source implementations of geometric algebra available, none of them is targeted at robotics applications. We want to address this shortcoming with our library gafro. This article presents an overview of the implementation details as well as a tutorial of gafro, an efficient c++ library targeting robotics applications using geometric algebra. The library focuses on using conformal geometric algebra. Hence, various geometric primitives are available for computation as well as rigid body transformations. The modeling of robotic systems is also an important aspect of the library. It implements various algorithms for calculating the kinematics and dynamics of such systems as well as objectives for optimisation problems. The software stack is completed by python bindings in pygafro and a ROS interface in gafro_ros.

==> images/geometric_algebra_structure.tikz <==
%geometric_algebra_structure.tikz
\begin{tikzpicture}[scale=0.75,every node/.style={scale=0.65}]
    \tiny

    \draw[draw=white] (-1,0) rectangle ++(0.8,0.8) node [pos=0.5] {\normalsize\textbf{grade 0}};
    \draw[draw=black] (0,0) rectangle ++(0.8,0.8) node [pos=0.5] {1};

    \draw[draw=white] (-1,-1) rectangle ++(0.8,0.8) node [pos=0.5] {\normalsize\textbf{grade 1}};
    \draw[draw=black] (0,-1) rectangle ++(0.8,0.8) node [pos=0.5] {$\gae{1}$};
    \draw[draw=black] (1,-1) rectangle ++(0.8,0.8) node [pos=0.5] {$\gae{2}$};
    \draw[draw=black] (2,-1) rectangle ++(0.8,0.8) node [pos=0.5] {$\gae{3}$};
    \draw[draw=black] (3,-1) rectangle ++(0.8,0.8) node [pos=0.5] {$\gae{\infty}$};
    \draw[draw=black] (4,-1) rectangle ++(0.8,0.8) node [pos=0.5] {$\gae{0}$};

    \draw[draw=white] (-1,-2) rectangle ++(0.8,0.8) node [pos=0.5] {\normalsize\textbf{grade 2}};
    \draw[draw=black] (0,-2) rectangle ++(0.8,0.8) node [pos=0.5] {$\gae{23}$};
    \draw[draw=black] (1,-2) rectangle ++(0.8,0.8) node [pos=0.5] {$\gae{13}$};
    \draw[draw=black] (2,-2) rectangle ++(0.8,0.8) node [pos=0.5] {$\gae{12}$};
    \draw[draw=black] (3,-2) rectangle ++(0.8,0.8) node [pos=0.5] {$\gae{1\infty}$};
    \draw[draw=black] (4,-2) rectangle ++(0.8,0.8) node [pos=0.5] {$\gae{2\infty}$};
    \draw[draw=black] (5,-2) rectangle ++(0.8,0.8) node [pos=0.5] {$\gae{3\infty}$};
    \draw[draw=black] (6,-2) rectangle ++(0.8,0.8) node [pos=0.5] {$\gae{01}$};
    \draw[draw=black] (7,-2) rectangle ++(0.8,0.8) node [pos=0.5] {$\gae{02}$};
    \draw[draw=black] (8,-2) rectangle ++(0.8,0.8) node [pos=0.5] {$\gae{03}$};
    \draw[draw=black] (9,-2) rectangle ++(0.8,0.8) node [pos=0.5] {$\gae{0\infty}$};

    \draw[draw=white] (-1,-3) rectangle ++(0.8,0.8) node [pos=0.5] {\normalsize\textbf{grade 3}};
    \draw[draw=black] (0,-3) rectangle ++(0.8,0.8) node [pos=0.5] {$\gae{123}$};
    \draw[draw=black] (1,-3) rectangle ++(0.8,0.8) node [pos=0.5] {$\gae{12\infty}$};
    \draw[draw=black] (2,-3) rectangle ++(0.8,0.8) node [pos=0.5] {$\gae{13\infty}$};
    \draw[draw=black] (3,-3) rectangle ++(0.8,0.8) node [pos=0.5] {$\gae{23\infty}$};
    \draw[draw=black] (4,-3) rectangle ++(0.8,0.8) node [pos=0.5] {$\gae{012}$};
    \draw[draw=black] (5,-3) rectangle ++(0.8,0.8) node [pos=0.5] {$\gae{013}$};
    \draw[draw=black] (6,-3) rectangle ++(0.8,0.8) node [pos=0.5] {$\gae{023}$};
    \draw[draw=black] (7,-3) rectangle ++(0.8,0.8) node [pos=0.5] {$\gae{01\infty}$};
    \draw[draw=black] (8,-3) rectangle ++(0.8,0.8) node [pos=0.5] {$\gae{02\infty}$};
    \draw[draw=black] (9,-3) rectangle ++(0.8,0.8) node [pos=0.5] {$\gae{03\infty}$};

    \draw[draw=white] (-1,-4) rectangle ++(0.8,0.8) node [pos=0.5] {\normalsize\textbf{grade 4}};
    \draw[draw=black] (0,-4) rectangle ++(0.8,0.8) node [pos=0.5] {$\gae{123\infty}$};
    \draw[draw=black] (1,-4) rectangle ++(0.8,0.8) node [pos=0.5] {$\gae{0123}$};
    \draw[draw=black] (2,-4) rectangle ++(0.8,0.8) node [pos=0.5] {$\gae{012\infty}$};
    \draw[draw=black] (3,-4) rectangle ++(0.8,0.8) node [pos=0.5] {$\gae{023\infty}$};
    \draw[draw=black] (4,-4) rectangle ++(0.8,0.8) node [pos=0.5] {$\gae{013\infty}$};

    \draw[draw=white] (-1,-5) rectangle ++(0.8,0.8) node [pos=0.5] {\normalsize\textbf{grade 5}};
    \draw[draw=black] (0,-5) rectangle ++(0.8,0.8) node [pos=0.5] {$\gae{0123\infty}$};
\end{tikzpicture}

==> images/geometric_primitive_subspaces.tikz <==
%geometric_primitive_subspaces.tikz
\begin{tikzpicture}[scale=1.75]
    \draw[draw=black,fill=black] (0,0*0.25) rectangle ++(0.2,0.2);

    \draw[draw=black,fill=red] (0*0.25,-1*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (1*0.25,-1*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (2*0.25,-1*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (3*0.25,-1*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (4*0.25,-1*0.25) rectangle ++(0.2,0.2);
    
    \draw[draw=black,diagonal fill={black}{cyan}] (0*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,diagonal fill={black}{cyan}] (1*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,diagonal fill={black}{cyan}] (2*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,diagonal fill={black}{cyan}] (3*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,diagonal fill={black}{cyan}] (4*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,diagonal fill={black}{cyan}] (5*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (6*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (7*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (8*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (9*0.25,-2*0.25) rectangle ++(0.2,0.2);
    
    \draw[draw=black,fill=orange] (0*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,diagonal fill={orange}{blue}] (1*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,diagonal fill={orange}{blue}] (2*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,diagonal fill={orange}{blue}] (3*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=orange] (4*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=orange] (5*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=orange] (6*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,diagonal fill={orange}{blue}] (7*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,diagonal fill={orange}{blue}] (8*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,diagonal fill={orange}{blue}] (9*0.25,-3*0.25) rectangle ++(0.2,0.2);
    
    \draw[draw=black,fill=green] (0*0.25,-4*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (1*0.25,-4*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=green] (2*0.25,-4*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=green] (3*0.25,-4*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=green] (4*0.25,-4*0.25) rectangle ++(0.2,0.2);
    
    \draw[draw=black,fill=black] (0*0.25,-5*0.25) rectangle ++(0.2,0.2);
\end{tikzpicture}

==> images/geometric_product_binary.tikz <==
%geometric_product_binary.tikz
\begin{tikzpicture}[scale=0.65]
    \draw[draw=white] (0.75,1.5) rectangle ++(1,-1) node [pos=0.5] {$M$};
    \draw[draw=white] (2.5,1.5) rectangle ++(1,-1) node [pos=0.5] {};
    \draw[draw=white] (4.25,1.5) rectangle ++(1,-1) node [pos=0.5] {$P$};
    \draw[draw=white] (6,1.5) rectangle ++(1,-1) node [pos=0.5] {};
    % \draw[draw=white] (7.75,1.5) rectangle ++(1,-1) node [pos=0.5] {$\reverse{M}$};
    \draw[draw=white] (9.5,1.5) rectangle ++(1,-1) node [pos=0.5] {=};
    \draw[draw=white] (11.25,1.5) rectangle ++(1,-1) node [pos=0.5] {$X$};

    \draw[draw=black,fill=red] (0,0*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (0*0.25,-1*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (1*0.25,-1*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (2*0.25,-1*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3*0.25,-1*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (4*0.25,-1*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (0*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (1*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (2*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (3*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (4*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (5*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (6*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (7*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (8*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (9*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (0*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (1*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (2*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (4*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (5*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (6*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (7*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (8*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (9*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (0*0.25,-4*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (1*0.25,-4*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (2*0.25,-4*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3*0.25,-4*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (4*0.25,-4*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (0*0.25,-5*0.25) rectangle ++(0.2,0.2);

    \draw[draw=black] (3.5+0,0*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (3.5+0*0.25,-1*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (3.5+1*0.25,-1*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (3.5+2*0.25,-1*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (3.5+3*0.25,-1*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (3.5+4*0.25,-1*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+0*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+1*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+2*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+3*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+4*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+5*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+6*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+7*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+8*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+9*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+0*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+1*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+2*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+3*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+4*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+5*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+6*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+7*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+8*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+9*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+0*0.25,-4*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+1*0.25,-4*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+2*0.25,-4*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+3*0.25,-4*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+4*0.25,-4*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+0*0.25,-5*0.25) rectangle ++(0.2,0.2); 

    \draw[draw=white] (9.5,0) rectangle ++(1,-1) node [pos=0.5] {=};

    \draw[draw=black] (10.5+0,0*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (10.5+0*0.25,-1*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (10.5+1*0.25,-1*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (10.5+2*0.25,-1*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (10.5+3*0.25,-1*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (10.5+4*0.25,-1*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (10.5+0*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (10.5+1*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (10.5+2*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (10.5+3*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (10.5+4*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (10.5+5*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (10.5+6*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (10.5+7*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (10.5+8*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (10.5+9*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (10.5+0*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (10.5+1*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (10.5+2*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (10.5+3*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (10.5+4*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (10.5+5*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (10.5+6*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (10.5+7*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (10.5+8*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (10.5+9*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (10.5+0*0.25,-4*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (10.5+1*0.25,-4*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (10.5+2*0.25,-4*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (10.5+3*0.25,-4*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (10.5+4*0.25,-4*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (10.5+0*0.25,-5*0.25) rectangle ++(0.2,0.2);
\end{tikzpicture}

==> images/geometric_product_motor.tikz <==
%geometric_product_motor.tikz
\begin{tikzpicture}[scale=0.5]
    \draw[draw=white] (0.75,1.5) rectangle ++(1,-1) node [pos=0.5] {$M$};
    \draw[draw=white] (2.5,1.5) rectangle ++(1,-1) node [pos=0.5] {};
    \draw[draw=white] (4.25,1.5) rectangle ++(1,-1) node [pos=0.5] {$C$};
    \draw[draw=white] (6,1.5) rectangle ++(1,-1) node [pos=0.5] {};
    \draw[draw=white] (7.75,1.5) rectangle ++(1,-1) node [pos=0.5] {$\reverse{M}$};
    \draw[draw=white] (9.5,1.5) rectangle ++(1,-1) node [pos=0.5] {=};
    \draw[draw=white] (11.25,1.5) rectangle ++(1,-1) node [pos=0.5] {$C'$};

    \draw[draw=black,fill=red] (0,0*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (0*0.25,-1*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (1*0.25,-1*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (2*0.25,-1*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3*0.25,-1*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (4*0.25,-1*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (0*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (1*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (2*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (3*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (4*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (5*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (6*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (7*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (8*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (9*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (0*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (1*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (2*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (4*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (5*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (6*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (7*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (8*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (9*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (0*0.25,-4*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (1*0.25,-4*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (2*0.25,-4*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3*0.25,-4*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (4*0.25,-4*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (0*0.25,-5*0.25) rectangle ++(0.2,0.2);

    \draw[draw=black] (3.5+0,0*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+0*0.25,-1*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+1*0.25,-1*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+2*0.25,-1*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+3*0.25,-1*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+4*0.25,-1*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+0*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+1*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+2*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+3*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+4*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+5*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+6*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+7*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+8*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+9*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (3.5+0*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (3.5+1*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (3.5+2*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (3.5+3*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (3.5+4*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (3.5+5*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (3.5+6*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (3.5+7*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (3.5+8*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (3.5+9*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+0*0.25,-4*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+1*0.25,-4*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+2*0.25,-4*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+3*0.25,-4*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+4*0.25,-4*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+0*0.25,-5*0.25) rectangle ++(0.2,0.2);

    \draw[draw=black,fill=red] (7+0,0*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (7+0*0.25,-1*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (7+1*0.25,-1*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (7+2*0.25,-1*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (7+3*0.25,-1*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (7+4*0.25,-1*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (7+0*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (7+1*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (7+2*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (7+3*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (7+4*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (7+5*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (7+6*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (7+7*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (7+8*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (7+9*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (7+0*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (7+1*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (7+2*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (7+3*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (7+4*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (7+5*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (7+6*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (7+7*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (7+8*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (7+9*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (7+0*0.25,-4*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (7+1*0.25,-4*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (7+2*0.25,-4*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (7+3*0.25,-4*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (7+4*0.25,-4*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (7+0*0.25,-5*0.25) rectangle ++(0.2,0.2);

    \draw[draw=white] (9.5,0) rectangle ++(1,-1) node [pos=0.5] {=};

    \draw[draw=black] (10.5+0,0*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (10.5+0*0.25,-1*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (10.5+1*0.25,-1*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (10.5+2*0.25,-1*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (10.5+3*0.25,-1*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (10.5+4*0.25,-1*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (10.5+0*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (10.5+1*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (10.5+2*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (10.5+3*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (10.5+4*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (10.5+5*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (10.5+6*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (10.5+7*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (10.5+8*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (10.5+9*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (10.5+0*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (10.5+1*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (10.5+2*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (10.5+3*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (10.5+4*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (10.5+5*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (10.5+6*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (10.5+7*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (10.5+8*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (10.5+9*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (10.5+0*0.25,-4*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (10.5+1*0.25,-4*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (10.5+2*0.25,-4*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (10.5+3*0.25,-4*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (10.5+4*0.25,-4*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (10.5+0*0.25,-5*0.25) rectangle ++(0.2,0.2);
\end{tikzpicture}

==> images/inner_product.tikz <==
%inner_product.tikz
\begin{tikzpicture}[scale=0.75]
    \draw[draw=white] (0.75,1.5) rectangle ++(1,-1) node [pos=0.5] {$C$};
    \draw[draw=white] (2.5,1.5) rectangle ++(1,-1) node [pos=0.5] {$\inner$};
    \draw[draw=white] (4.25,1.5) rectangle ++(1,-1) node [pos=0.5] {$S$};
    \draw[draw=white] (6,1.5) rectangle ++(1,-1) node [pos=0.5] {=};
    \draw[draw=white] (7.75,1.5) rectangle ++(1,-1) node [pos=0.5] {$X$};

    \draw[draw=black] (0,0*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (0*0.25,-1*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (1*0.25,-1*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (2*0.25,-1*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3*0.25,-1*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (4*0.25,-1*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (0*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (1*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (2*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (4*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (5*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (6*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (7*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (8*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (9*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (0*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (1*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (2*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (3*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (4*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (5*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (6*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (7*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (8*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (9*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (0*0.25,-4*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (1*0.25,-4*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (2*0.25,-4*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3*0.25,-4*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (4*0.25,-4*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (0*0.25,-5*0.25) rectangle ++(0.2,0.2);

    \draw[draw=white] (2.5,0) rectangle ++(1,-1) node [pos=0.5] {$\inner$};

    \draw[draw=black] (3.5+0,0*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+0*0.25,-1*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+1*0.25,-1*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+2*0.25,-1*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+3*0.25,-1*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+4*0.25,-1*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+0*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+1*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+2*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+3*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+4*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+5*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+6*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+7*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+8*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+9*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+0*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+1*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+2*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+3*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+4*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+5*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+6*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+7*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+8*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+9*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (3.5+0*0.25,-4*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (3.5+1*0.25,-4*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (3.5+2*0.25,-4*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (3.5+3*0.25,-4*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (3.5+4*0.25,-4*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+0*0.25,-5*0.25) rectangle ++(0.2,0.2);

    \draw[draw=white] (6,0) rectangle ++(1,-1) node [pos=0.5] {=};

    \draw[draw=black] (7+0,0*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (7+0*0.25,-1*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (7+1*0.25,-1*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (7+2*0.25,-1*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (7+3*0.25,-1*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (7+4*0.25,-1*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (7+0*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (7+1*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (7+2*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (7+3*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (7+4*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (7+5*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (7+6*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (7+7*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (7+8*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (7+9*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (7+0*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (7+1*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (7+2*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (7+3*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (7+4*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (7+5*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (7+6*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (7+7*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (7+8*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (7+9*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (7+0*0.25,-4*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (7+1*0.25,-4*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (7+2*0.25,-4*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (7+3*0.25,-4*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (7+4*0.25,-4*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (7+0*0.25,-5*0.25) rectangle ++(0.2,0.2);
\end{tikzpicture}

==> images/outer_product.tikz <==
%outer_product.tikz
\begin{tikzpicture}[scale=0.75]
    \draw[draw=white] (0.75,1.5) rectangle ++(1,-1) node [pos=0.5] {$PP$};
    \draw[draw=white] (2.5,1.5) rectangle ++(1,-1) node [pos=0.5] {$\outer$};
    \draw[draw=white] (4.25,1.5) rectangle ++(1,-1) node [pos=0.5] {$\gae{\infty}$};
    \draw[draw=white] (6,1.5) rectangle ++(1,-1) node [pos=0.5] {=};
    \draw[draw=white] (7.75,1.5) rectangle ++(1,-1) node [pos=0.5] {$L$};

    \draw[draw=black] (0,0*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (0*0.25,-1*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (1*0.25,-1*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (2*0.25,-1*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3*0.25,-1*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (4*0.25,-1*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (0*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (1*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (2*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (3*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (4*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (5*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (6*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (7*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (8*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (9*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (0*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (1*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (2*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (4*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (5*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (6*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (7*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (8*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (9*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (0*0.25,-4*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (1*0.25,-4*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (2*0.25,-4*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3*0.25,-4*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (4*0.25,-4*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (0*0.25,-5*0.25) rectangle ++(0.2,0.2);

    \draw[draw=white] (2.5,0) rectangle ++(1,-1) node [pos=0.5] {$\outer$};

    \draw[draw=black] (3.5+0,0*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+0*0.25,-1*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+1*0.25,-1*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+2*0.25,-1*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (3.5+3*0.25,-1*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+4*0.25,-1*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+0*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+1*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+2*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+3*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+4*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+5*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+6*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+7*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+8*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+9*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+0*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+1*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+2*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+3*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+4*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+5*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+6*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+7*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+8*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+9*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+0*0.25,-4*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+1*0.25,-4*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+2*0.25,-4*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+3*0.25,-4*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+4*0.25,-4*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+0*0.25,-5*0.25) rectangle ++(0.2,0.2);

    \draw[draw=white] (6,0) rectangle ++(1,-1) node [pos=0.5] {=};

    \draw[draw=black] (7+0,0*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (7+0*0.25,-1*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (7+1*0.25,-1*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (7+2*0.25,-1*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (7+3*0.25,-1*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (7+4*0.25,-1*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (7+0*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (7+1*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (7+2*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (7+3*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (7+4*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (7+5*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (7+6*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (7+7*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (7+8*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (7+9*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (7+0*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (7+1*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (7+2*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (7+3*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (7+4*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (7+5*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (7+6*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (7+7*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (7+8*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (7+9*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (7+0*0.25,-4*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (7+1*0.25,-4*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (7+2*0.25,-4*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (7+3*0.25,-4*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (7+4*0.25,-4*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (7+0*0.25,-5*0.25) rectangle ++(0.2,0.2);
\end{tikzpicture}

==> images/summation_equal_blades.tikz <==
%summation_equal_blades.tikz
\begin{tikzpicture}[scale=0.75]
    \draw[draw=white] (0.75,1.5) rectangle ++(1,-1) node [pos=0.5] {$P_1$};
    \draw[draw=white] (2.5,1.5) rectangle ++(1,-1) node [pos=0.5] {+};
    \draw[draw=white] (4.25,1.5) rectangle ++(1,-1) node [pos=0.5] {$P_2$};
    \draw[draw=white] (6,1.5) rectangle ++(1,-1) node [pos=0.5] {=};
    \draw[draw=white] (7.75,1.5) rectangle ++(1,-1) node [pos=0.5] {$P_3$};

    \draw[draw=black] (0,0*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (0*0.25,-1*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (1*0.25,-1*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (2*0.25,-1*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (3*0.25,-1*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (4*0.25,-1*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (0*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (1*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (2*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (4*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (5*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (6*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (7*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (8*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (9*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (0*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (1*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (2*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (4*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (5*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (6*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (7*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (8*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (9*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (0*0.25,-4*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (1*0.25,-4*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (2*0.25,-4*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3*0.25,-4*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (4*0.25,-4*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (0*0.25,-5*0.25) rectangle ++(0.2,0.2);

    \draw[draw=white] (2.5,0) rectangle ++(1,-1) node [pos=0.5] {+};

    \draw[draw=black] (3.5+0,0*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (3.5+0*0.25,-1*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (3.5+1*0.25,-1*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (3.5+2*0.25,-1*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (3.5+3*0.25,-1*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (3.5+4*0.25,-1*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+0*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+1*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+2*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+3*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+4*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+5*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+6*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+7*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+8*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+9*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+0*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+1*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+2*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+3*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+4*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+5*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+6*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+7*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+8*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+9*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+0*0.25,-4*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+1*0.25,-4*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+2*0.25,-4*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+3*0.25,-4*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+4*0.25,-4*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+0*0.25,-5*0.25) rectangle ++(0.2,0.2);

    \draw[draw=white] (6,0) rectangle ++(1,-1) node [pos=0.5] {=};

    \draw[draw=black] (7+0,0*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (7+0*0.25,-1*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (7+1*0.25,-1*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (7+2*0.25,-1*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (7+3*0.25,-1*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (7+4*0.25,-1*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (7+0*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (7+1*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (7+2*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (7+3*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (7+4*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (7+5*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (7+6*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (7+7*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (7+8*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (7+9*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (7+0*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (7+1*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (7+2*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (7+3*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (7+4*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (7+5*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (7+6*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (7+7*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (7+8*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (7+9*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (7+0*0.25,-4*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (7+1*0.25,-4*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (7+2*0.25,-4*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (7+3*0.25,-4*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (7+4*0.25,-4*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (7+0*0.25,-5*0.25) rectangle ++(0.2,0.2);
\end{tikzpicture}

==> images/summation_mixed_blades.tikz <==
%summation_mixed_blades.tikz
\begin{tikzpicture}[scale=0.75]
    \draw[draw=white] (0.75,1.5) rectangle ++(1,-1) node [pos=0.5] {$P_1$};
    \draw[draw=white] (2.5,1.5) rectangle ++(1,-1) node [pos=0.5] {+};
    \draw[draw=white] (4.25,1.5) rectangle ++(1,-1) node [pos=0.5] {$P_2$};
    \draw[draw=white] (6,1.5) rectangle ++(1,-1) node [pos=0.5] {=};
    \draw[draw=white] (7.75,1.5) rectangle ++(1,-1) node [pos=0.5] {$P_3$};

    \draw[draw=black] (0,0*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (0*0.25,-1*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (1*0.25,-1*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (2*0.25,-1*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (3*0.25,-1*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (4*0.25,-1*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (0*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (1*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (2*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (4*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (5*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (6*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (7*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (8*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (9*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (0*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (1*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (2*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (4*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (5*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (6*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (7*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (8*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (9*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (0*0.25,-4*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (1*0.25,-4*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (2*0.25,-4*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3*0.25,-4*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (4*0.25,-4*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (0*0.25,-5*0.25) rectangle ++(0.2,0.2);

    \draw[draw=white] (2.5,0) rectangle ++(1,-1) node [pos=0.5] {+};

    \draw[draw=black] (3.5+0,0*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+0*0.25,-1*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+1*0.25,-1*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+2*0.25,-1*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+3*0.25,-1*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+4*0.25,-1*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (3.5+0*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (3.5+1*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (3.5+2*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (3.5+3*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (3.5+4*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (3.5+5*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (3.5+6*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (3.5+7*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (3.5+8*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (3.5+9*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+0*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+1*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+2*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+3*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+4*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+5*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+6*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+7*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+8*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+9*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+0*0.25,-4*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+1*0.25,-4*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+2*0.25,-4*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+3*0.25,-4*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+4*0.25,-4*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (3.5+0*0.25,-5*0.25) rectangle ++(0.2,0.2);

    \draw[draw=white] (6,0) rectangle ++(1,-1) node [pos=0.5] {=};

    \draw[draw=black] (7+0,0*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (7+0*0.25,-1*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (7+1*0.25,-1*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (7+2*0.25,-1*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (7+3*0.25,-1*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (7+4*0.25,-1*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (7+0*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (7+1*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (7+2*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (7+3*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (7+4*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (7+5*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (7+6*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (7+7*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (7+8*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black,fill=red] (7+9*0.25,-2*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (7+0*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (7+1*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (7+2*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (7+3*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (7+4*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (7+5*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (7+6*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (7+7*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (7+8*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (7+9*0.25,-3*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (7+0*0.25,-4*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (7+1*0.25,-4*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (7+2*0.25,-4*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (7+3*0.25,-4*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (7+4*0.25,-4*0.25) rectangle ++(0.2,0.2);
    \draw[draw=black] (7+0*0.25,-5*0.25) rectangle ++(0.2,0.2);
\end{tikzpicture}
